Results on $\beta\beta$ decay with emission of two neutrinos or Majorons in $^{76}$Ge from GERDA Phase I

A search for neutrinoless $\beta\beta$ decay processes accompanied with Majoron emission has been performed using data collected during Phase I of the GERmanium Detector Array (GERDA) experiment at the Laboratori Nazionali del Gran Sasso of INFN (Italy). Processes with spectral indices n = 1, 2, 3, 7 were searched for. No signals were found and lower limits of the order of 10$^{23}$ yr on their half-lives were derived, yielding substantially improved results compared to previous experiments with $^{76}$Ge. A new result for the half-life of the neutrino-accompanied $\beta\beta$ decay of $^{76}$Ge with significantly reduced uncertainties is also given, resulting in $T^{2\nu}_{1/2} = (1.926 \pm 0.095)\cdot10^{21}$ yr.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

